On the f-vectors of Gelfand-Cetlin polytopes

A Gelfand-Cetlin polytope is a convex polytope obtained as an image of certain completely integrable system on a partial flag variety. In this paper, we give an equivalent description of the face structure of a GC-polytope in terms of so called the face structure of a ladder diagram. Using our description, we obtain a partial differential equation whose solution is the exponential generating function of f-vectors of GC-polytopes. This solves the open problem (2) posed by Gusev, Kritchenko, and Timorin in [GKT].

==> example_GC_polytope_123.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example_GC_polytope_123.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{88.87695312bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.16771756)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{example_GC_polytope_123.pdf}}%
    \put(0.40164817,1.133084){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_6$}}}%
    \put(0.80670256,1.133084){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_7$}}}%
    \put(-0.00340622,0.45799363){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_2$}}}%
    \put(0.49166026,0.36798154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_3$}}}%
    \put(0.8517086,0.54800571){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_5$}}}%
    \put(0.08660587,0.00793319){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_1$}}}%
    \put(0.49166026,0.14295132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_4$}}}%
  \end{picture}%
\endgroup%


==> example_face_of_123.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example_face_of_123.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{334.41904297bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.46283533)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{example_face_of_123.pdf}}%
    \put(0.02323858,1.31656889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_\kk$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{example_face_of_123.pdf}}%
    \put(0.14712081,1.39944181){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\colon$ }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{example_face_of_123.pdf}}%
    \put(0.86521051,1.32212219){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$-dimensional faces}}}%
    \put(0.85709403,0.88041825){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$-dimensional faces}}}%
    \put(0.85581251,0.40582115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$-dimensional faces}}}%
    \put(0.61744605,0.11021245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$-dimensional faces}}}%
    \put(0.26673122,1.31571452){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_1$}}}%
    \put(0.42222476,1.31571452){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_2$}}}%
    \put(0.5777183,1.31571452){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_3$}}}%
    \put(0.73321183,1.31571452){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_4$}}}%
    \put(0.26673122,1.14826001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_5$}}}%
    \put(0.42222476,1.14826001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_6$}}}%
    \put(0.5777183,1.14826001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_7$}}}%
    \put(0.26673122,0.94492231){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{12}$}}}%
    \put(0.42222476,0.94492231){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{13}$}}}%
    \put(0.5777183,0.94492231){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{14}$}}}%
    \put(0.73321183,0.94492231){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{23}$}}}%
    \put(0.26673122,0.77746773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{26}$}}}%
    \put(0.42222476,0.77746773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{35}$}}}%
    \put(0.5777183,0.77746773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{37}$}}}%
    \put(0.73321183,0.77746773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{45}$}}}%
    \put(0.26673122,0.61001315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{46}$}}}%
    \put(0.42222476,0.61001315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{57}$}}}%
    \put(0.5777183,0.61001315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{67}$}}}%
    \put(0.26673122,0.40667545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{123}$}}}%
    \put(0.40727346,0.40539393){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{1246}$}}}%
    \put(0.562767,0.40539393){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{1345}$}}}%
    \put(0.73321183,0.40667545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{357}$}}}%
    \put(0.25177992,0.23793935){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{4567}$}}}%
    \put(0.40727346,0.23793935){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{2367}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{example_face_of_123.pdf}}%
    \put(0.47006892,0.02392212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{1234567}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{example_face_of_123.pdf}}%
  \end{picture}%
\endgroup%


==> figure_arrow.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_arrow.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{204.3875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.95113437)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_arrow.pdf}}%
    \put(0.02544187,0.9256925){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\uparrow$}}}%
    \put(0.06458321,0.88655116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\to$}}}%
    \put(0.14286588,0.80826861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\to$}}}%
    \put(0.22114855,0.72998593){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\to$}}}%
    \put(0.3777139,0.9256925){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\uparrow$}}}%
    \put(0.41685524,0.88655116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\to$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_arrow.pdf}}%
    \put(0.53427925,0.76912727){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\uparrow$}}}%
    \put(0.57342059,0.72998593){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\to$}}}%
    \put(0.72998593,0.9256925){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\uparrow$}}}%
    \put(0.76912727,0.88655116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\to$}}}%
    \put(0.84740994,0.80826861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\to$}}}%
    \put(0.88655128,0.76912727){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\uparrow$}}}%
    \put(0.92569262,0.72998593){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\to$}}}%
    \put(0.02544187,0.57342059){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\uparrow$}}}%
    \put(0.06458321,0.53427925){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.10372454,0.49513791){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\uparrow$}}}%
    \put(0.14286588,0.45599658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\to$}}}%
    \put(0.22114855,0.3777139){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\to$}}}%
    \put(0.3777139,0.57342059){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\uparrow$}}}%
    \put(0.45599658,0.49513791){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\uparrow$}}}%
    \put(0.53427925,0.41685524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\uparrow$}}}%
    \put(0.57342059,0.3777139){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\to$}}}%
    \put(0.72998593,0.57342059){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\uparrow$}}}%
    \put(0.80826861,0.49513791){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\uparrow$}}}%
    \put(0.84740994,0.45599658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\to$}}}%
    \put(0.88655128,0.41685524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\uparrow$}}}%
    \put(0.92569262,0.3777139){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\to$}}}%
    \put(0.02544187,0.22114855){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\uparrow$}}}%
    \put(0.06458321,0.18200722){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\to$}}}%
    \put(0.10372454,0.14286588){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\uparrow$}}}%
    \put(0.14286588,0.10372454){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\to$}}}%
    \put(0.22114855,0.02544187){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\to$}}}%
    \put(0.3777139,0.22114855){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\uparrow$}}}%
    \put(0.41685524,0.18200722){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\to$}}}%
    \put(0.45599658,0.14286588){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\uparrow$}}}%
    \put(0.53427925,0.06458321){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\uparrow$}}}%
    \put(0.57342059,0.02544187){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\to$}}}%
    \put(0.72998593,0.22114855){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\uparrow$}}}%
    \put(0.76912727,0.18200722){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\to$}}}%
    \put(0.80826861,0.14286588){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\uparrow$}}}%
    \put(0.84740994,0.10372454){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\to$}}}%
    \put(0.88655128,0.06458321){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\uparrow$}}}%
    \put(0.92569262,0.02544187){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\to$}}}%
  \end{picture}%
\endgroup%


==> figure_jangsoo_1.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_jangsoo_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{386.62312546bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.20138524)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_jangsoo_1.pdf}}%
    \put(0.07063097,0.14472913){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(i,j)$}}}%
    \put(0.24299892,0.14472913){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(i,j)$}}}%
    \put(0.4171393,0.14472913){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(i,j)$}}}%
    \put(0.59127961,0.14428791){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(i,j)$}}}%
    \put(0.76364753,0.14517048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(i,j)$}}}%
    \put(0.93911729,0.14472913){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(i,j)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_jangsoo_1.pdf}}%
    \put(0.04891882,0.03265235){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.22261604,0.03265235){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.3963133,0.03265235){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c)}}}%
    \put(0.5700106,0.03265235){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(d)}}}%
    \put(0.7437079,0.03265235){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(e)}}}%
    \put(0.91740513,0.03265235){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(f)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_jangsoo_1.pdf}}%
  \end{picture}%
\endgroup%


==> figure_jangsoo_2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_jangsoo_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{180.58008414bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68693711)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_jangsoo_2.pdf}}%
    \put(-0.00261489,0.34458743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(i-1,j)$}}}%
    \put(0.54194747,0.29385031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(i,j)$}}}%
    \put(0.84290405,0.34337958){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(i+1,j)$}}}%
    \put(0.41994642,0.66182273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(i,j+1)$}}}%
    \put(0.41630934,0.00674072){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(i,j-1)$}}}%
    \put(0.62494397,0.19227226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{i+1,j}$}}}%
    \put(0.35275523,0.19148098){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{i,j}$}}}%
    \put(0.34800863,0.4509865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{i,j+1}$}}}%
    \put(0.62336177,0.45177752){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{i+1,j+1}$}}}%
  \end{picture}%
\endgroup%


==> figure_jangsoo_proof.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_jangsoo_proof.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{327.0990509bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.20846908)%
    \put(0.17551733,0.11258416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_jangsoo_proof.pdf}}%
    \put(0.23666089,0.1492703){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(i,j)$}}}%
    \put(-0.00092551,0.15101728){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(i-1,j)$}}}%
    \put(0.16372536,0.11476792){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{x}_{i,j}$}}}%
    \put(0.16328861,0.19818507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{x}_{i,j+1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_jangsoo_proof.pdf}}%
    \put(0.50569254,0.1492703){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(i,j)$}}}%
    \put(0.41572419,0.11433114){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{x}_{i,j}$}}}%
    \put(0.41659764,0.19905863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{x}_{i,j+1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_jangsoo_proof.pdf}}%
    \put(0.53014997,0.11258416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{x}_{i+1,j}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_jangsoo_proof.pdf}}%
    \put(0.7747242,0.1492703){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(i,j)$}}}%
    \put(0.68475584,0.11433114){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{x}_{i,j}$}}}%
    \put(0.68562926,0.19905871){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{x}_{i,j+1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure_jangsoo_proof.pdf}}%
    \put(0.79918162,0.11258416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{x}_{i+1,j}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figure_jangsoo_proof.pdf}}%
    \put(0.67689451,0.00252575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{1}{2}(\bar{x}_{i,j+1} + \bar{x}_{i+1,j})$}}}%
  \end{picture}%
\endgroup%


==> figure_oprat.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_oprat.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{277.40820312bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37756622)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_oprat.pdf}}%
    \put(0.17193892,0.3664702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{i-1}$}}}%
    \put(0.28729239,0.26553591){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_i$}}}%
    \put(0.40264586,0.13576334){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{i+1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_oprat.pdf}}%
    \put(0.69102955,0.3664702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{i-1}$}}}%
    \put(0.80638302,0.26553591){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_i$}}}%
    \put(0.9217365,0.13576334){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_{i+1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_oprat.pdf}}%
    \put(0.12971131,0.00290073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a) $\alpha_i\beta_i = 0$  }}}%
    \put(0.69669425,0.00290091){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b) $\alpha_i \beta_i = 1$}}}%
    \put(-0.0010913,0.29437428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_oprat.pdf}}%
    \put(0.06431001,0.20219438){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_i''$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure_oprat.pdf}}%
    \put(0.54941255,0.13576334){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_i \beta_i = 1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figure_oprat.pdf}}%
    \put(0.56251364,0.27950098){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_i''$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figure_oprat.pdf}}%
    \put(0.71008348,0.08375131){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_{i+1}''$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figure_oprat.pdf}}%
    \put(0.13640592,0.1038352){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_{i+1}''$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figure_oprat.pdf}}%
  \end{picture}%
\endgroup%

